Representation Transfer by Optimal Transport

Learning generic representations with deep networks requires massive training samples and significant computer resources. To learn a new specific task, an important issue is to transfer the generic teacher's representation to a student network. In this paper, we propose to use a metric between representations that is based on a functional view of neurons. We use optimal transport to quantify the match between two representations, yielding a distance that embeds some invariances inherent to the representation of deep networks. This distance defines a regularizer promoting the similarity of the student's representation with that of the teacher. Our approach can be used in any learning context where representation transfer is applicable. We experiment here on two standard settings: inductive transfer learning, where the teacher's representation is transferred to a student network of same architecture for a new related task, and knowledge distillation, where the teacher's representation is transferred to a student of simpler architecture for the same task (model compression). Our approach also lends itself to solving new learning problems; we demonstrate this by showing how to directly transfer the teacher's representation to a simpler architecture student for a new related task.

==> supple/diags_training.tex <==
% This file was created by matplotlib2tikz v0.7.4.

\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.8,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\footnotesize
\begin{axis}[
height=\figH,
legend cell align={left},
%legend style={at={(0.07,0.95)}, anchor=north west, draw=white!80.0!black, fill=none, nodes={scale=0.75, transform shape}},
legend style={at={(0.07,0.95)}, anchor=north west, draw=white!80.0!black, fill=none, nodes={scale=0.75, transform shape},font=\footnotesize},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xmin=-429, xmax=9449,
xtick style={color=black},
xlabel={iteration},
ylabel={${\mathrm{tr}}(\bfP^{(t)})$},
label style={font=\small},
tick label style={font=\scriptsize},
y grid style={white!69.01960784313725!black},
%ymin=-0.0387941422307798, ymax=1.04941740112706,
ymin=0.0, ymax=1.04,
ytick style={color=black}
]
\addplot [semithick, color2]
table {%
20 0.02591342
40 0.0265842335
60 0.02441209875
80 0.023215185375
100 0.0235596241875
120 0.02397839359375
140 0.022275008296875
160 0.0211959231484375
180 0.0204139615742188
200 0.0206259082871094
220 0.0191158926435547
240 0.0215037023217773
260 0.0217181091608887
280 0.0180490625804443
300 0.0162770502902222
320 0.0174126586451111
340 0.0182562218225555
360 0.0179243519112778
380 0.0156356044556389
400 0.0170664612278194
420 0.0178978941139097
440 0.0190896570569549
460 0.0184352585284774
480 0.0194692687642387
500 0.0191158568821194
520 0.0173595634410597
540 0.0185388852205298
560 0.0185103186102649
580 0.0178320893051325
600 0.0194619766525662
620 0.0182091398262831
640 0.0181285449131416
660 0.0206077654565708
680 0.0176487027282854
700 0.0183234563641427
720 0.0177758061820713
740 0.0173996010910357
760 0.0184236475455178
780 0.0192730177727589
800 0.0190478103863795
820 0.0186978821931897
840 0.0190083225965949
860 0.0173099847982974
880 0.0180071568991487
900 0.0192230444495744
920 0.0185109967247872
940 0.0174777848623936
960 0.0168327574311968
980 0.0182825937155984
1000 0.0162399398577992
1020 0.0149113984288996
1040 0.0146248052144498
1060 0.0154666246072249
1080 0.0156612273036125
1100 0.0166575511518062
1120 0.0165981805759031
1140 0.0181975227879516
1160 0.0180289843939758
1180 0.0147848541969879
1200 0.0145770825984939
1220 0.013828384799247
1240 0.0162140648996235
1260 0.0143477546998117
1280 0.0178118873499059
1300 0.0186108056749529
1320 0.0153003643374765
1340 0.0125597791687382
1360 0.0134030595843691
1380 0.0152514117921846
1400 0.0164956778960923
1420 0.0180925854480461
1440 0.0177424612240231
1460 0.0160393591120115
1480 0.0163330410560058
1500 0.0163640070280029
1520 0.0164520260140014
1540 0.0160309630070007
1560 0.0141379380035004
1580 0.0162424965017502
1600 0.0152771442508751
1620 0.0138712436254375
1640 0.0146335073127188
1660 0.0143105941563594
1680 0.0149241260781797
1700 0.0150356985390898
1720 0.0154208742695449
1740 0.0156134046347725
1760 0.0156320388173862
1780 0.0158789994086931
1800 0.0179224757043466
1820 0.0181766758521733
1840 0.0166266994260866
1860 0.0159711867130433
1880 0.0167990368565217
1900 0.0182212594282608
1920 0.0176095997141304
1940 0.0161703598570652
1960 0.0144632549285326
1980 0.0129206279642663
2000 0.0140206062321332
2020 0.0157080206160666
2040 0.0133340548080333
2060 0.0162427174040166
2080 0.0165190182020083
2100 0.0141954101010042
2120 0.0160404650505021
2140 0.015981712525251
2160 0.0163291047626255
2180 0.0178095433813128
2200 0.0174675721906564
2220 0.0176008440953282
2240 0.0174989385476641
2260 0.018859251273832
2280 0.015795322636916
2300 0.014723403318458
2320 0.013681746159229
2340 0.0151366225796145
2360 0.0143657302898073
2380 0.0120943381449036
2400 0.0113107933224518
2420 0.0154597276612259
2440 0.014997000830613
2460 0.0141025479153065
2480 0.0162856084576532
2500 0.0166432917288266
2520 0.0149762208644133
2540 0.0145912339322067
2560 0.0161554989661033
2580 0.0144305954830517
2600 0.0149923442415258
2620 0.0147490171207629
2640 0.0142301845603815
2660 0.0159559027801907
2680 0.0146127083900954
2700 0.0136231131950477
2720 0.0137898000975238
2740 0.0139565095487619
2760 0.011790080774381
2780 0.0148456703871905
2800 0.0131957986935952
2820 0.0151242888467976
2840 0.0149039634233988
2860 0.0170659112116994
2880 0.0151569026058497
2900 0.0177302138029248
2920 0.0163779719014624
2940 0.0160267649507312
2960 0.0161714179753656
2980 0.0171241179876828
3000 0.0146675189938414
3020 0.0135736699969207
3040 0.0148667669984604
3060 0.0149786834992302
3080 0.0144089992496151
3100 0.0158190731248075
3120 0.0142259270624038
3140 0.0163195370312019
3160 0.0182136455156009
3180 0.0155143132578005
3200 0.0145770876289002
3220 0.0137509843144501
3240 0.0138807896572251
3260 0.0154354213286125
3280 0.0132943864143063
3300 0.0156770427071531
3320 0.0157087278535766
3340 0.0160650919267883
3360 0.0134421544633941
3380 0.0135575637316971
3400 0.0121481048658485
3420 0.0127595834329243
3440 0.0141622062164621
3460 0.0125017901082311
3480 0.0111531110541155
3500 0.0120062315270578
3520 0.0132624947635289
3540 0.0151374093817644
3560 0.0134585586908822
3580 0.0134096513454411
3600 0.0150479781727206
3620 0.0144696100863603
3640 0.0146935550431801
3660 0.0150145005215901
3680 0.012677632760795
3700 0.0153942563803975
3720 0.0154728666901988
3740 0.0143247973450994
3760 0.0154440726725497
3780 0.0193270588362748
3800 0.0161697929181374
3820 0.0135021129590687
3840 0.0150475614795344
3860 0.0144073272397672
3880 0.0127778216198836
3900 0.0131777783099418
3920 0.0130084521549709
3940 0.0158430745774854
3960 0.0166309547887427
3980 0.0167421778943714
4000 0.0170859249471857
4020 0.0155585954735928
4040 0.0139023567367964
4060 0.0136032173683982
4080 0.0153365766841991
4100 0.0141753663420996
4120 0.0153069651710498
4140 0.0160282295855249
4160 0.0154795042927624
4180 0.0136749996463812
4200 0.0148178373231906
4220 0.0158813396615953
4240 0.0159089093307977
4260 0.0167964591653988
4280 0.0171424815826994
4300 0.0162875442913497
4320 0.0143307581456749
4340 0.0125655750728374
4360 0.0145942625364187
4380 0.0143331447682094
4400 0.0142397363841047
4420 0.0153899476920523
4440 0.0152186293460262
4460 0.0140659319230131
4480 0.0133417874615065
4500 0.0116715772307533
4520 0.0114263643653766
4540 0.0122504426826883
4560 0.0123133003413442
4580 0.0116412466706721
4600 0.013354540335336
4620 0.015664724167668
4640 0.013437866583834
4660 0.014997605791917
4680 0.0143449048959585
4700 0.0146620994479793
4720 0.0184000422239896
4740 0.0163001201119948
4760 0.0131826420559974
4780 0.0131452605279987
4800 0.0145394157639994
4820 0.0152616998819997
4840 0.0133577591909998
4860 0.0125210775954999
4880 0.01511190979775
4900 0.015040688898875
4920 0.0127818359494375
4940 0.0156872629747187
4960 0.0140160479873594
4980 0.0151699514936797
5000 0.0135208252468398
5020 0.0156180101234199
5040 0.01593312206171
5060 0.015302359030855
5080 0.0142178490154275
5100 0.0159334345077137
5120 0.0156394752538569
5140 0.0121868148769284
5160 0.0130004144384642
5180 0.0130271847192321
5200 0.0121063883596161
5220 0.015439449179808
5240 0.012972536589904
5260 0.016282369794952
5280 0.016050278897476
5300 0.016062314448738
5320 0.015186339224369
5340 0.0176243806121845
5360 0.0158829505560922
5380 0.0138460107780461
5400 0.0159309788890231
5420 0.0154632069445115
5440 0.0150341274722558
5460 0.0138710512361279
5480 0.0110440253680639
5500 0.011730606184032
5520 0.015123258592016
5540 0.013752754796008
5560 0.012047966898004
5580 0.014394839449002
5600 0.014705438724501
5620 0.0125927273622505
5640 0.0142213551811252
5660 0.0139078035905626
5680 0.0122138277952813
5700 0.0120366408976407
5720 0.0148507359488203
5740 0.0131975254744102
5760 0.0155601552372051
5780 0.0141015806186025
5800 0.0136732893093013
5820 0.0150290596546506
5840 0.0152005373273253
5860 0.0159937236636627
5880 0.0161283023318313
5900 0.0164884536659157
5920 0.0154688393329578
5940 0.0131663064164789
5960 0.0117076877082395
5980 0.0138196728541197
6000 0.0129562591770599
6020 0.0155940525885299
6040 0.016605884794265
6060 0.0140878768971325
6080 0.0132338304485662
6100 0.0120578382242831
6120 0.0127757431121416
6140 0.0131443365560708
6160 0.0155790412780354
6180 0.0137873971390177
6200 0.0136272830695088
6220 0.0148716230347544
6240 0.0122158360173772
6260 0.0144104130086886
6280 0.0143730885043443
6300 0.0144631087521722
6320 0.0164539583760861
6340 0.015330386938043
6360 0.0135831682190215
6380 0.0135214041095108
6400 0.0127890715547554
6420 0.0142011862773777
6440 0.0138764741386888
6460 0.0137628180693444
6480 0.0128971035346722
6500 0.0119349042673361
6520 0.0122652651336681
6540 0.011022235816834
6560 0.015173212408417
6580 0.0140301947042085
6600 0.0155235513521043
6620 0.0152949931760521
6640 0.0154530805880261
6660 0.013261028294013
6680 0.0134797536470065
6700 0.0136037263235033
6720 0.0142365766617516
6740 0.0150741163308758
6760 0.0136043781654379
6780 0.013287087082719
6800 0.0139129360413595
6820 0.0144143690206797
6840 0.0125914595103399
6860 0.0133603400051699
6880 0.013164840002585
6900 0.0130038690012925
6920 0.0138659785006462
6940 0.0144185687503231
6960 0.0122645538751616
6980 0.0125149879375808
7000 0.0122582049687904
7020 0.0146210554843952
7040 0.0149835582421976
7060 0.0141328281210988
7080 0.0141035440605494
7100 0.0113260205302747
7120 0.0128959067651373
7140 0.0139641463825687
7160 0.0131225674412843
7180 0.0146280377206422
7200 0.0150349463603211
7220 0.0141467641801605
7240 0.0123323465900803
7260 0.0116162632950401
7280 0.0116536856475201
7300 0.01094597532376
7320 0.01142246366188
7340 0.01067001883094
7360 0.01295485891547
7380 0.013619043957735
7400 0.0140552389788675
7420 0.0136913684894338
7440 0.0128097462447169
7460 0.0136572006223584
7480 0.0128641718111792
7500 0.0131675419055896
7520 0.0125758284527948
7540 0.0143623617263974
7560 0.0140983648631987
7580 0.0141844359315994
7600 0.0165514864657997
7620 0.0142980007328998
7640 0.0152469788664499
7660 0.015348958433225
7680 0.0150168502166125
7700 0.0138915991083062
7720 0.0149988545541531
7740 0.0144264972770766
7760 0.0151920456385383
7780 0.0137394063192691
7800 0.0150098881596346
7820 0.0140219465798173
7840 0.0133605442899086
7860 0.0161384671449543
7880 0.0151181615724772
7900 0.0144345162862386
7920 0.0153464061431193
7940 0.0145268135715596
7960 0.0144958642857798
7980 0.0130507076428899
8000 0.014200622321445
8020 0.0155212301607225
8040 0.0136495090803612
8060 0.0135308330401806
8080 0.0132909650200903
8100 0.0122382055100452
8120 0.0124938692550226
8140 0.0115735646275113
8160 0.0127302758137556
8180 0.0138797079068778
8200 0.0126891674534389
8220 0.0166040902267195
8240 0.0154051613633597
8260 0.0134924046816799
8280 0.0137262668408399
8300 0.01189565092042
8320 0.01255971421021
8340 0.013967022605105
8360 0.0129824178025525
8380 0.0146528674012762
8400 0.0136160097006381
8420 0.0143684743503191
8440 0.0139008431751595
8460 0.0139080978375798
8480 0.0138324254187899
8500 0.0132788132093949
8520 0.0135461416046975
8540 0.0147738928023487
8560 0.0168132879011744
8580 0.0156492499505872
8600 0.0157801299752936
8620 0.0151704654876468
8640 0.0141569997438234
8660 0.0136097698719117
8680 0.0121313154359558
8700 0.0138137442179779
8720 0.014922591108989
8740 0.0142423055544945
8760 0.0151416067772472
8780 0.0155503893886236
8800 0.0135488481943118
8820 0.0122876725971559
8840 0.014439322798578
8860 0.013189650899289
8880 0.0146642139496445
8900 0.0131375749748222
8920 0.0122141749874111
8940 0.0148519574937056
8960 0.0136152832468528
8980 0.0136626191234264
9000 0.013709955
};
\addlegendentry{Aircraft100}
\addplot [semithick, color1]
table {%
20 0.24262485
40 0.18969938
60 0.16257368
80 0.15195038
100 0.15769029
120 0.15390765
140 0.156420695
160 0.1455612175
180 0.15563474375
200 0.164342006875
220 0.1743016734375
240 0.16260728671875
260 0.162302868359375
280 0.169723719179687
300 0.164322779589844
320 0.163065039794922
340 0.164314764897461
360 0.16518771744873
380 0.159434453724365
400 0.172097711862183
420 0.173065305931091
440 0.174398022965546
460 0.168337996482773
480 0.161592333241386
500 0.170894251620693
520 0.175746030810347
540 0.167623605405173
560 0.159907232702587
580 0.168114476351293
600 0.167319688175647
620 0.172723449087823
640 0.177327734543912
660 0.189380867271956
680 0.185276948635978
700 0.183650014317989
720 0.169189857158994
740 0.177245388579497
760 0.187395594289749
780 0.201069137144874
800 0.197373968572437
820 0.193910684286219
840 0.196167087143109
860 0.198320378571555
880 0.185353429285777
900 0.198612059642889
920 0.188359249821444
940 0.197581704910722
960 0.207251077455361
980 0.205171273727681
1000 0.20297491686384
1020 0.21941240843192
1040 0.23110229921596
1060 0.21600357960798
1080 0.21074695980399
1100 0.226275389901995
1120 0.233827549950997
1140 0.235221559975499
1160 0.237159964987749
1180 0.234825972493875
1200 0.238962221246937
1220 0.245833960623469
1240 0.243440710311734
1260 0.239999015155867
1280 0.250925622577934
1300 0.245378596288967
1320 0.245935298144483
1340 0.248651299072242
1360 0.247346579536121
1380 0.24947562976806
1400 0.25289988488403
1420 0.251962377442015
1440 0.256291723721008
1460 0.249564246860504
1480 0.258775408430252
1500 0.271121214215126
1520 0.272137647107563
1540 0.284678103553781
1560 0.282715451776891
1580 0.277688090888445
1600 0.273870305444223
1620 0.261729047722111
1640 0.263711573861056
1660 0.276208536930528
1680 0.268049533465264
1700 0.284938006732632
1720 0.290958653366316
1740 0.298690726683158
1760 0.288589698341579
1780 0.29742290917079
1800 0.304761494585395
1820 0.302132847292697
1840 0.307769148646349
1860 0.308969734323174
1880 0.319438617161587
1900 0.312744758580794
1920 0.323576059290397
1940 0.332857294645198
1960 0.322821547322599
1980 0.3225980336613
2000 0.31980956683065
2020 0.312447048415325
2040 0.314321549207662
2060 0.316307424603831
2080 0.320060072301916
2100 0.330490511150958
2120 0.330313585575479
2140 0.342101332787739
2160 0.34791671639387
2180 0.345133688196935
2200 0.349735334098467
2220 0.329695842049234
2240 0.351737331024617
2260 0.338625525512308
2280 0.343925792756154
2300 0.346464911378077
2320 0.349123605689039
2340 0.354932312844519
2360 0.35047944142226
2380 0.36518742071113
2400 0.361988550355565
2420 0.376872900177782
2440 0.363595785088891
2460 0.372859417544446
2480 0.382427958772223
2500 0.367515504386111
2520 0.378209802193056
2540 0.379652426096528
2560 0.382517463048264
2580 0.380865666524132
2600 0.376429433262066
2620 0.392343566631033
2640 0.402673448315516
2660 0.398546589157758
2680 0.386243779578879
2700 0.39525266978944
2720 0.38606585489472
2740 0.39629106744736
2760 0.39328590872368
2780 0.38517296936184
2800 0.39189293468092
2820 0.38942655734046
2840 0.38802392867023
2860 0.406035224335115
2880 0.424705227167557
2900 0.415314388583779
2920 0.427492624291889
2940 0.428787962145945
2960 0.417128006072972
2980 0.420687903036486
3000 0.435435321518243
3020 0.441792510759122
3040 0.425458980379561
3060 0.43538526518978
3080 0.43590228259489
3100 0.431381381297445
3120 0.432064210648723
3140 0.433255905324361
3160 0.435543852662181
3180 0.43939947633109
3200 0.442408938165545
3220 0.443448619082773
3240 0.446780779541386
3260 0.441228604770693
3280 0.433999767385347
3300 0.444266493692673
3320 0.444079366846337
3340 0.442178693423168
3360 0.457786021711584
3380 0.451859920855792
3400 0.455166410427896
3420 0.455228425213948
3440 0.451672212606974
3460 0.464746806303487
3480 0.477433653151743
3500 0.481917071575872
3520 0.486434750787936
3540 0.490670275393968
3560 0.496305707696984
3580 0.483167173848492
3600 0.480439986924246
3620 0.481690993462123
3640 0.475450006731061
3660 0.475709928365531
3680 0.472490584182765
3700 0.475951792091383
3720 0.490353911045691
3740 0.487077370522846
3760 0.507329585261423
3780 0.519084992630711
3800 0.508940371315356
3820 0.497251870657678
3840 0.487108485328839
3860 0.499695892664419
3880 0.50498011633221
3900 0.510695293166105
3920 0.515544896583052
3940 0.512260848291526
3960 0.509576224145763
3980 0.510923012072882
4000 0.515818141036441
4020 0.51161637051822
4040 0.51988533525911
4060 0.520076617629555
4080 0.509988523814778
4100 0.513911811907389
4120 0.503755055953694
4140 0.515654097976847
4160 0.521546298988424
4180 0.533309649494212
4200 0.535288424747106
4220 0.530783012373553
4240 0.526717521186777
4260 0.530543075593388
4280 0.518728887796694
4300 0.538894743898347
4320 0.542027321949174
4340 0.549073810974587
4360 0.540843275487293
4380 0.558262002743647
4400 0.561944901371823
4420 0.557040950685912
4440 0.549263375342956
4460 0.540209137671478
4480 0.537781268835739
4500 0.543029334417869
4520 0.526683967208935
4540 0.527862033604467
4560 0.542220516802234
4580 0.546988558401117
4600 0.542896249200558
4620 0.539255759600279
4640 0.56033137980014
4660 0.55709298990007
4680 0.564144094950035
4700 0.553212897475017
4720 0.550260163737509
4740 0.548939081868754
4760 0.569103020934377
4780 0.569371810467189
4800 0.571342055233594
4820 0.579976412616797
4840 0.574701176308399
4860 0.581149573154199
4880 0.5740575365771
4900 0.56833014828855
4920 0.577851524144275
4940 0.560061812072137
4960 0.568969576036069
4980 0.583718823018034
5000 0.583768611509017
5020 0.562780605754509
5040 0.564890202877254
5060 0.582133471438627
5080 0.583450315719314
5100 0.576842107859657
5120 0.579151653929828
5140 0.590725626964914
5160 0.583271663482457
5180 0.583433831741229
5200 0.574169080870614
5220 0.581006890435307
5240 0.577169095217654
5260 0.578778372608827
5280 0.581056386304413
5300 0.569416693152207
5320 0.579216246576103
5340 0.593149603288052
5360 0.587999881644026
5380 0.584612815822013
5400 0.570873482911006
5420 0.600810791455503
5440 0.586364695727752
5460 0.592057797863876
5480 0.591408863931938
5500 0.580255531965969
5520 0.595552485982984
5540 0.583412192991492
5560 0.587680146495746
5580 0.592970973247873
5600 0.591043936623937
5620 0.594538218311968
5640 0.592539859155984
5660 0.586505829577992
5680 0.599221464788996
5700 0.586795657394498
5720 0.598773343697249
5740 0.603080801848624
5760 0.599185430924312
5780 0.597860050462156
5800 0.608242545231078
5820 0.598225697615539
5840 0.586747598807769
5860 0.591419969403885
5880 0.598971264701942
5900 0.591421312350971
5920 0.593590886175486
5940 0.593730973087743
5960 0.582789861543871
5980 0.592226100771936
6000 0.593938250385968
6020 0.588010525192984
6040 0.588517312596492
6060 0.590792776298246
6080 0.603620988149123
6100 0.592468794074561
6120 0.587967997037281
6140 0.58565039851864
6160 0.60094694925932
6180 0.59658202462966
6200 0.59330569231483
6220 0.599738246157415
6240 0.592085373078707
6260 0.592050636539354
6280 0.610912768269677
6300 0.585448284134839
6320 0.589250367067419
6340 0.58351923353371
6360 0.595794686766855
6380 0.597521518383427
6400 0.593383659191714
6420 0.606671744595857
6440 0.593255822297929
6460 0.611183561148964
6480 0.612706115574482
6500 0.608375857787241
6520 0.594670478893621
6540 0.59023430944681
6560 0.602755454723405
6580 0.588996602361703
6600 0.587364501180851
6620 0.599363450590426
6640 0.594253095295213
6660 0.603173997647606
6680 0.599244098823803
6700 0.587699149411902
6720 0.598154354705951
6740 0.598327897352975
6760 0.604692348676488
6780 0.605185924338244
6800 0.601786342169122
6820 0.614854586084561
6840 0.61167994304228
6860 0.61562140152114
6880 0.60873711576057
6900 0.605475872880285
6920 0.606005056440142
6940 0.592097978220071
6960 0.590713789110036
6980 0.589835459555018
7000 0.590769079777509
7020 0.593141689888754
7040 0.603322394944377
7060 0.617235447472189
7080 0.610971823736094
7100 0.603049941868047
7120 0.590091520934024
7140 0.590699210467012
7160 0.604508955233506
7180 0.604131827616753
7200 0.605469163808376
7220 0.608754066904188
7240 0.613788768452094
7260 0.605041614226047
7280 0.597536442113024
7300 0.597938071056512
7320 0.605614935528256
7340 0.613853817764128
7360 0.619327858882064
7380 0.617975829441032
7400 0.610413864720516
7420 0.607714082360258
7440 0.609547441180129
7460 0.602110805590064
7480 0.601853952795032
7500 0.614410726397516
7520 0.606707943198758
7540 0.612389241599379
7560 0.611092870799689
7580 0.587911635399845
7600 0.591318667699922
7620 0.599649333849961
7640 0.601467066924981
7660 0.61060763346249
7680 0.605741981731245
7700 0.616962375865623
7720 0.620732037932811
7740 0.606846268966406
7760 0.610154149483203
7780 0.616997804741601
7800 0.615728452370801
7820 0.6080384911854
7840 0.6157603305927
7860 0.62024971529635
7880 0.619007107648175
7900 0.615171428824087
7920 0.632630734412044
7940 0.606412067206022
7960 0.621017403603011
7980 0.612897936801506
8000 0.606814068400753
8020 0.608543269200376
8040 0.621434564600188
8060 0.613326667300094
8080 0.620041013650047
8100 0.613562671825024
8120 0.610966035912512
8140 0.602927967956256
8160 0.608747083978128
8180 0.615604591989064
8200 0.616675175994532
8220 0.615280707997266
8240 0.608842828998633
8260 0.616186214499316
8280 0.623351307249658
8300 0.609303853624829
8320 0.610265976812415
8340 0.609318888406207
8360 0.619744914203104
8380 0.619434907101552
8400 0.617762423550776
8420 0.622927761775388
8440 0.609182830887694
8460 0.588890580443847
8480 0.605072660221923
8500 0.612323830110962
8520 0.604068315055481
8540 0.60502519252774
8560 0.61619688126387
8580 0.603086140631935
8600 0.610077605315968
8620 0.628917302657984
8640 0.632115166328992
8660 0.626635153164496
8680 0.618104026582248
8700 0.611561913291124
8720 0.613983356645562
8740 0.605752658322781
8760 0.602014779161391
8780 0.609429589580695
8800 0.619104319790348
8820 0.623590259895174
8840 0.621257079947587
8860 0.628522889973793
8880 0.611888244986897
8900 0.600829422493448
8920 0.599394011246724
8940 0.619299755623362
8960 0.623105827811681
8980 0.62155451390584
9000 0.6200032
};
\addlegendentry{Birds200}
\addplot [semithick, color3]
table {%
20 0.15515232
40 0.10166973
60 0.07322301
80 0.067730848
100 0.052110197
120 0.0489735985
140 0.04088097125
160 0.042849925625
180 0.0419331703125
200 0.04146768265625
220 0.042749741328125
240 0.0455440606640625
260 0.0454734953320313
280 0.0508361596660156
300 0.0477252398330078
320 0.0483619879165039
340 0.043618239958252
360 0.044704537979126
380 0.047247813989563
400 0.0442802969947815
420 0.0471770849973907
440 0.0478065039986954
460 0.0427152639993477
480 0.0437404184996738
500 0.0441734067498369
520 0.0532252163749185
540 0.0565414231874592
560 0.0524796835937296
580 0.0498001267968648
600 0.0507551983984324
620 0.0512988791992162
640 0.0563044005996081
660 0.0564080542998041
680 0.053361752149902
700 0.054478921074951
720 0.0510515805374755
740 0.0529803117687378
760 0.0548845383843689
780 0.0543384291921844
800 0.0549248495960922
820 0.0502672247980461
840 0.0541780773990231
860 0.0566971616995115
880 0.0574516358497558
900 0.0583971049248779
920 0.0614432124624389
940 0.0644893287312195
960 0.0602811768656097
980 0.0605447669328049
1000 0.0567657799664024
1020 0.0565161669832012
1040 0.0617266204916006
1060 0.0635558352458003
1080 0.0656470051229001
1100 0.0607076505614501
1120 0.063454642780725
1140 0.0612702013903625
1160 0.0540721091951813
1180 0.0569343330975906
1200 0.0577035725487953
1220 0.0575617412743977
1240 0.0630114006371988
1260 0.0599642678185994
1280 0.0645213239092997
1300 0.0656549869546499
1320 0.0672446309773249
1340 0.0633984004886625
1360 0.0633373382443312
1380 0.0633060991221656
1400 0.0654807595610828
1420 0.0663887097805414
1440 0.0638010868902707
1460 0.0649059414451353
1480 0.0644279057225677
1500 0.0671347978612838
1520 0.0704039114306419
1540 0.071697930715321
1560 0.0732799333576605
1580 0.0730638286788302
1600 0.0756725523394151
1620 0.0741141711697076
1640 0.0732219605848538
1660 0.0760183802924269
1680 0.0749277631462134
1700 0.0750980815731067
1720 0.0705343482865534
1740 0.0721619741432767
1760 0.0782705970716383
1780 0.0753348685358192
1800 0.0732129592679096
1820 0.0746857346339548
1840 0.0741659373169774
1860 0.0711263636584887
1880 0.0744789468292443
1900 0.0773347484146222
1920 0.0788323962073111
1940 0.0731675731036555
1960 0.0718351115518278
1980 0.0741263207759139
2000 0.0763932928879569
2020 0.0789188564439785
2040 0.0813427832219892
2060 0.0869011516109946
2080 0.0799849258054973
2100 0.0779978149027487
2120 0.0760283224513743
2140 0.0763387712256872
2160 0.0792773956128436
2180 0.0813822528064218
2200 0.0789681514032109
2220 0.0806396507016054
2240 0.0805762003508027
2260 0.0836747451754014
2280 0.0860335975877007
2300 0.0872242187938503
2320 0.0844395593969252
2340 0.0886214446984626
2360 0.0857506973492313
2380 0.0847932136746156
2400 0.0837392638373078
2420 0.0846554869186539
2440 0.080110553459327
2460 0.0841884367296635
2480 0.0864376983648317
2500 0.0919957066824159
2520 0.0883949933412079
2540 0.084554651670604
2560 0.087265790835302
2580 0.091734110417651
2600 0.0867500522088255
2620 0.0887081511044127
2640 0.0852060705522064
2660 0.0889528477761032
2680 0.0866490688880516
2700 0.0862703344440258
2720 0.0854510752220129
2740 0.0868162076110064
2760 0.0847490938055032
2780 0.0882627994027516
2800 0.0917652697013758
2820 0.0944930128506879
2840 0.0933366764253439
2860 0.089678593212672
2880 0.087088096606336
2900 0.088769705803168
2920 0.094437424901584
2940 0.102279419450792
2960 0.091325054725396
2980 0.093495107362698
3000 0.098387358681349
3020 0.0966973043406745
3040 0.0975214321703372
3060 0.0994017235851686
3080 0.0957531217925843
3100 0.101234683396292
3120 0.100785206698146
3140 0.103122293349073
3160 0.101938426674537
3180 0.0985274233372683
3200 0.0973585991686341
3220 0.101421337584317
3240 0.100916313792159
3260 0.103157191896079
3280 0.0984286459480396
3300 0.0974012954740198
3320 0.10213389773701
3340 0.104253946868505
3360 0.104234038434252
3380 0.101397839217126
3400 0.100577589608563
3420 0.105963354804282
3440 0.0998213504021408
3460 0.10643273020107
3480 0.107420005100535
3500 0.104691814550268
3520 0.105486922275134
3540 0.107159771137567
3560 0.103056735568783
3580 0.110960327784392
3600 0.109145730892196
3620 0.103541715446098
3640 0.105523227723049
3660 0.106013233861524
3680 0.102893266930762
3700 0.104354960965381
3720 0.104831525482691
3740 0.102879100241345
3760 0.107622117120673
3780 0.106648348560336
3800 0.106732506280168
3820 0.108145288140084
3840 0.108796474070042
3860 0.116744687035021
3880 0.110644201517511
3900 0.111212265758755
3920 0.114283967879378
3940 0.108633863939689
3960 0.111850071969844
3980 0.109402060984922
4000 0.107828855492461
4020 0.109571232746231
4040 0.108208526373115
4060 0.115810083186558
4080 0.115583201593279
4100 0.110926740796639
4120 0.11032033039832
4140 0.11390834719916
4160 0.11995055859958
4180 0.11425175429979
4200 0.118884082149895
4220 0.118286339074947
4240 0.112999584537474
4260 0.115599064268737
4280 0.112856510134368
4300 0.115160775067184
4320 0.121889947533592
4340 0.118257603766796
4360 0.119087656883398
4380 0.122877848441699
4400 0.12097694422085
4420 0.125680957110425
4440 0.119583138555212
4460 0.120444239277606
4480 0.122082129638803
4500 0.118160352319402
4520 0.125364326159701
4540 0.12646755307985
4560 0.127515226539925
4580 0.131757548269963
4600 0.129399249134981
4620 0.124911374567491
4640 0.124791587283745
4660 0.123752248641873
4680 0.125443584320936
4700 0.124449767160468
4720 0.124923893580234
4740 0.115732876790117
4760 0.121811053395059
4780 0.123064744697529
4800 0.117459632348765
4820 0.123114021174382
4840 0.121641048087191
4860 0.127118719043596
4880 0.126039424521798
4900 0.124078012260899
4920 0.125627296130449
4940 0.134169883065225
4960 0.132930646532612
4980 0.129257048266306
5000 0.128477659133153
5020 0.131744039566577
5040 0.129150334783288
5060 0.128810587391644
5080 0.128319243695822
5100 0.129622681847911
5120 0.123745550923956
5140 0.123595920461978
5160 0.121064925230989
5180 0.125587177615494
5200 0.130756143807747
5220 0.128501791903874
5240 0.128200165951937
5260 0.126914897975968
5280 0.127481493987984
5300 0.125942676993992
5320 0.135795878496996
5340 0.134408499248498
5360 0.136422244624249
5380 0.132112622312125
5400 0.134157521156062
5420 0.130088080578031
5440 0.126315283289016
5460 0.131789441644508
5480 0.132741495822254
5500 0.133427597911127
5520 0.132436458955563
5540 0.132876254477782
5560 0.129945147238891
5580 0.130143808619445
5600 0.135059274309723
5620 0.128015212154861
5640 0.128921126077431
5660 0.123518543038715
5680 0.121584349019358
5700 0.123997664509679
5720 0.127572407254839
5740 0.13092143362742
5760 0.13489967181371
5780 0.131868895906855
5800 0.130101342953427
5820 0.137502776476714
5840 0.132711448238357
5860 0.132354344119178
5880 0.133750237059589
5900 0.127642993529795
5920 0.132523361764897
5940 0.128553273382449
5960 0.129826501691224
5980 0.130038930845612
6000 0.132555075422806
6020 0.132368887711403
6040 0.127510498855702
6060 0.128319159427851
6080 0.134644059713925
6100 0.138343764856963
6120 0.137509627428481
6140 0.133396713714241
6160 0.12861578185712
6180 0.13597525592856
6200 0.13617757796428
6220 0.13924072898214
6240 0.13497804449107
6260 0.134164892245535
6280 0.135786611122768
6300 0.131234745561384
6320 0.132893807780692
6340 0.135514248890346
6360 0.131283849445173
6380 0.133621499722586
6400 0.132422859861293
6420 0.133584214930647
6440 0.134514017465323
6460 0.135653388732662
6480 0.136122084366331
6500 0.131286887183165
6520 0.136162228591583
6540 0.135181614295791
6560 0.138183082147896
6580 0.136021946073948
6600 0.136398973036974
6620 0.127541651518487
6640 0.131832475759243
6660 0.129943637879622
6680 0.128104318939811
6700 0.135136219469905
6720 0.134242864734953
6740 0.137105807367476
6760 0.133259363683738
6780 0.138189331841869
6800 0.132537090920935
6820 0.129444595460467
6840 0.136959247730234
6860 0.132230763865117
6880 0.131952476932558
6900 0.129488353466279
6920 0.13491632673314
6940 0.13231680836657
6960 0.132183729183285
6980 0.133376129591642
7000 0.135317804795821
7020 0.135263132397911
7040 0.134629126198955
7060 0.136251378099478
7080 0.135696389049739
7100 0.134029194524869
7120 0.136975852262435
7140 0.139552951131217
7160 0.138705260565609
7180 0.137336815282804
7200 0.133667122641402
7220 0.132803951320701
7240 0.133090660660351
7260 0.136132430330175
7280 0.134785515165088
7300 0.136336027582544
7320 0.138082598791272
7340 0.133109274395636
7360 0.128592512197818
7380 0.134584511098909
7400 0.133745495549454
7420 0.136081632774727
7440 0.138930716387364
7460 0.134793873193682
7480 0.137367086596841
7500 0.13582885329842
7520 0.13311929164921
7540 0.128615180824605
7560 0.134956805412303
7580 0.140568382706151
7600 0.134270641353076
7620 0.133273560676538
7640 0.133711780338269
7660 0.135668215169134
7680 0.130015565584567
7700 0.136066652792284
7720 0.135315451396142
7740 0.133708590698071
7760 0.131995420349035
7780 0.133589770174518
7800 0.132225645087259
7820 0.132255487543629
7840 0.131818223771815
7860 0.134988086885907
7880 0.138654493442954
7900 0.136357131721477
7920 0.133866460860738
7940 0.132905240430369
7960 0.129629975215185
7980 0.133130657607592
8000 0.134618568803796
8020 0.133221884401898
8040 0.134340292200949
8060 0.137635681100475
8080 0.137105020550237
8100 0.138542840275119
8120 0.141227980137559
8140 0.14246894006878
8160 0.13937637003439
8180 0.138631460017195
8200 0.138480855008597
8220 0.139751312504299
8240 0.135159966252149
8260 0.139891193126075
8280 0.141069466563037
8300 0.139573318281519
8320 0.138283259140759
8340 0.13047313457038
8360 0.13654994728519
8380 0.141435038642595
8400 0.143334154321297
8420 0.142292962160649
8440 0.137337381080324
8460 0.139451480540162
8480 0.134780350270081
8500 0.139265165135041
8520 0.13829557756752
8540 0.13784029378376
8560 0.13926290189188
8580 0.13458106594594
8600 0.13510039797297
8620 0.137025608986485
8640 0.142807624493243
8660 0.142432492246621
8680 0.137929831123311
8700 0.141190450561655
8720 0.138580780280828
8740 0.137728620140414
8760 0.133041125070207
8780 0.133784082535103
8800 0.138727521267552
8820 0.142430660633776
8840 0.138404030316888
8860 0.138077455158444
8880 0.135865512579222
8900 0.137420156289611
8920 0.137422598144806
8940 0.139680234072403
8960 0.137666902036201
8980 0.129662881018101
9000 0.12165886
};
\addlegendentry{Cars196}
\addplot [semithick, color4]
table {%
20 0.99932444
40 0.99944949
60 0.999312395
80 0.9992284125
100 0.99934342125
120 0.999482940625
140 0.9995154503125
160 0.99955327515625
180 0.999548707578125
200 0.999615403789063
220 0.999685036894531
240 0.999695233447266
260 0.999257416723633
280 0.999055708361816
300 0.999408079180908
320 0.999584289590454
340 0.999690429795227
360 0.999701614897613
380 0.999715327448807
400 0.999697593724403
420 0.999759421862202
440 0.999774390931101
460 0.99981084546555
480 0.999810802732775
500 0.999798101366388
520 0.999797780683194
540 0.999821615341597
560 0.999823657670799
580 0.999835028835399
600 0.9998126644177
620 0.99979903220885
640 0.999816016104425
660 0.999838758052212
680 0.999825179026106
700 0.999800339513053
720 0.999820519756527
740 0.999851509878263
760 0.999858804939132
780 0.999846282469566
800 0.999871641234783
820 0.999849455617392
840 0.999841697808696
860 0.999827298904348
880 0.999812979452174
900 0.999775509726087
920 0.999816584863043
940 0.999844872431522
960 0.999867036215761
980 0.99981531810788
1000 0.99985850905394
1020 0.99983950452697
1040 0.999833002263485
1060 0.999869051131743
1080 0.999860555565871
1100 0.999879642782936
1120 0.999866521391468
1140 0.999884445695734
1160 0.999867597847867
1180 0.999883248923934
1200 0.999844124461967
1220 0.999860877230983
1240 0.999839788615492
1260 0.999859044307746
1280 0.999846922153873
1300 0.999873461076936
1320 0.999830280538468
1340 0.999826270269234
1360 0.999836185134617
1380 0.999866492567309
1400 0.999892031283654
1420 0.999871600641827
1440 0.999842050320914
1460 0.999847975160457
1480 0.999849137580228
1500 0.999871318790114
1520 0.999877334395057
1540 0.999860587197529
1560 0.999861868598764
1580 0.999886054299382
1600 0.999880712149691
1620 0.999871356074846
1640 0.999892228037423
1660 0.999881764018711
1680 0.999900732009356
1700 0.999898331004678
1720 0.999886515502339
1740 0.999883057751169
1760 0.999886328875585
1780 0.999877479437792
1800 0.999888689718896
1820 0.999874069859448
1840 0.999844559929724
1860 0.999844404964862
1880 0.999869927482431
1900 0.999868213741215
1920 0.999849256870608
1940 0.999877428435304
1960 0.999864744217652
1980 0.999883422108826
2000 0.999859061054413
2020 0.999866230527206
2040 0.999886000263603
2060 0.999860330131802
2080 0.999888665065901
2100 0.99988403253295
2120 0.999902496266475
2140 0.999912923133238
2160 0.999883386566619
2180 0.999893323283309
2200 0.999891261641655
2220 0.999884430820827
2240 0.999856665410414
2260 0.999848282705207
2280 0.999883991352603
2300 0.999891395676302
2320 0.999862897838151
2340 0.999872618919075
2360 0.999874259459538
2380 0.999893109729769
2400 0.999876604864884
2420 0.999863802432442
2440 0.999880751216221
2460 0.999884925608111
2480 0.999859192804055
2500 0.999867371402028
2520 0.999896165701014
2540 0.999905912850507
2560 0.999886656425253
2580 0.999896228212627
2600 0.999912914106313
2620 0.999880282053157
2640 0.999878571026578
2660 0.999875585513289
2680 0.999856042756645
2700 0.999847646378322
2720 0.999874323189161
2740 0.999856711594581
2760 0.99988670579729
2780 0.999902652898645
2800 0.999885046449323
2820 0.999897343224661
2840 0.999909986612331
2860 0.999894673306165
2880 0.999903286653083
2900 0.999918113326541
2920 0.999877556663271
2940 0.999860398331635
2960 0.999866064165818
2980 0.999881357082909
3000 0.999902948541454
3020 0.999885074270727
3040 0.999891752135364
3060 0.999871726067682
3080 0.999891783033841
3100 0.99987354151692
3120 0.99988127075846
3140 0.99987936037923
3160 0.999870895189615
3180 0.999863647594808
3200 0.999866943797404
3220 0.999897671898702
3240 0.999897485949351
3260 0.999908442974675
3280 0.999871571487338
3300 0.999888685743669
3320 0.999877592871834
3340 0.999871346435917
3360 0.999865608217959
3380 0.999891254108979
3400 0.99988766205449
3420 0.999866281027245
3440 0.999860125513622
3460 0.999849327756811
3480 0.999870183878406
3500 0.999867641939203
3520 0.999874620969601
3540 0.999884260484801
3560 0.9999077802424
3580 0.9998890401212
3600 0.9998823500606
3620 0.9998681600303
3640 0.99989408001515
3660 0.999891340007575
3680 0.999876820003788
3700 0.999903630001894
3720 0.999915915000947
3740 0.999897707500473
3760 0.999908978750237
3780 0.999897439375118
3800 0.999892169687559
3820 0.999906564843779
3840 0.99991718242189
3860 0.999884791210945
3880 0.999888365605472
3900 0.999874732802736
3920 0.999899546401368
3940 0.999892073200684
3960 0.999897536600342
3980 0.999912468300171
4000 0.999905934150086
4020 0.999882267075043
4040 0.999871753537521
4060 0.999882876768761
4080 0.99988823838438
4100 0.99988728419219
4120 0.999866192096095
4140 0.999874746048048
4160 0.999872773024024
4180 0.999896386512012
4200 0.999855628256006
4220 0.999892864128003
4240 0.999900232064001
4260 0.999885741032001
4280 0.999898620516
4300 0.999903535258
4320 0.999878842629
4340 0.9999114363145
4360 0.99988508815725
4380 0.999906744078625
4400 0.999883222039313
4420 0.999895091019656
4440 0.999875495509828
4460 0.999900762754914
4480 0.999876331377457
4500 0.999901745688728
4520 0.999871272844364
4540 0.999896116422182
4560 0.999873458211091
4580 0.999877599105546
4600 0.999885449552773
4620 0.999896649776386
4640 0.999875774888193
4660 0.999855687444097
4680 0.999851943722048
4700 0.999880621861024
4720 0.999898380930512
4740 0.999913190465256
4760 0.999922980232628
4780 0.999899620116314
4800 0.999896210058157
4820 0.999885355029078
4840 0.999910977514539
4860 0.99988518875727
4880 0.999869819378635
4900 0.999895909689317
4920 0.999914104844659
4940 0.999899532422329
4960 0.999872191211165
4980 0.999880145605582
5000 0.999894872802791
5020 0.999887116401396
5040 0.999883478200698
5060 0.999888574100349
5080 0.999878887050174
5100 0.999907228525087
5120 0.999895114262544
5140 0.999896107131272
5160 0.999898803565636
5180 0.999921326782818
5200 0.999910533391409
5220 0.999910296695705
5240 0.999907463347852
5260 0.999879931673926
5280 0.999900015836963
5300 0.999892877918481
5320 0.999890588959241
5340 0.99992144447962
5360 0.99990520223981
5380 0.999913826119905
5400 0.999917338059953
5420 0.999921169029976
5440 0.999898284514988
5460 0.999899162257494
5480 0.999915966128747
5500 0.999905858064374
5520 0.999883849032187
5540 0.999890304516093
5560 0.999864652258047
5580 0.999898376129023
5600 0.999869438064512
5620 0.999891669032256
5640 0.999894009516128
5660 0.999896504758064
5680 0.999903752379032
5700 0.999924396189516
5720 0.999908973094758
5740 0.999915116547379
5760 0.999927728273689
5780 0.999895229136845
5800 0.999916514568422
5820 0.999922457284211
5840 0.999930728642106
5860 0.999912514321053
5880 0.999900057160526
5900 0.999895398580263
5920 0.999883149290132
5940 0.999898094645066
5960 0.999886672322533
5980 0.999898511161266
6000 0.999912055580633
6020 0.999933627790317
6040 0.999924138895158
6060 0.999932569447579
6080 0.99993568472379
6100 0.999933807361895
6120 0.999924228680947
6140 0.999912414340474
6160 0.999916332170237
6180 0.999891616085118
6200 0.999875383042559
6220 0.99991104152128
6240 0.99988102076064
6260 0.99990308038032
6280 0.99990479019016
6300 0.99991789509508
6320 0.99992956254754
6340 0.99993539627377
6360 0.999924548136885
6380 0.999919124068443
6400 0.999901812034221
6420 0.999919586017111
6440 0.999896908008555
6460 0.999909704004278
6480 0.999901252002139
6500 0.999926696001069
6520 0.999934348000535
6540 0.999926344000267
6560 0.999920022000134
6580 0.999899931000067
6600 0.999882765500033
6620 0.999889707750017
6640 0.999907123875008
6660 0.999909246937504
6680 0.999925448468752
6700 0.999900324234376
6720 0.999894862117188
6740 0.999891256058594
6760 0.999921278029297
6780 0.999933819014649
6800 0.999918859507324
6820 0.999913029753662
6840 0.999931964876831
6860 0.999935832438416
6880 0.999939166219208
6900 0.999930213109604
6920 0.999933956554802
6940 0.999938608277401
6960 0.9999206541387
6980 0.99992532706935
7000 0.999928613534675
7020 0.999903106767338
7040 0.999926003383669
7060 0.999927251691834
7080 0.999914975845917
7100 0.999917937922959
7120 0.999935268961479
7140 0.99994173448074
7160 0.99991651724037
7180 0.999918233620185
7200 0.999917566810092
7220 0.999924583405046
7240 0.999925341702523
7260 0.999935640851262
7280 0.999918290425631
7300 0.999919545212815
7320 0.999918047606408
7340 0.999937358803204
7360 0.999905179401602
7380 0.999914489700801
7400 0.9999149948504
7420 0.9998940174252
7440 0.9998853087126
7460 0.9998906193563
7480 0.99989440967815
7500 0.999906434839075
7520 0.999917367419537
7540 0.999913683709769
7560 0.999931361854884
7580 0.999935760927442
7600 0.999913030463721
7620 0.999923195231861
7640 0.99991194761593
7660 0.999906973807965
7680 0.999927886903982
7700 0.999915293451991
7720 0.999908946725996
7740 0.999898208362998
7760 0.999896954181499
7780 0.999916262090749
7800 0.999920931045375
7820 0.999935280522687
7840 0.999929090261344
7860 0.999942880130672
7880 0.999953240065336
7900 0.999946100032668
7920 0.999904980016334
7940 0.999915715008167
7960 0.999936757504084
7980 0.999943253752042
8000 0.999935326876021
8020 0.99993461343801
8040 0.999932506719005
8060 0.999899253359503
8080 0.999890201679751
8100 0.999892900839876
8120 0.999886300419938
8140 0.999892070209969
8160 0.999909235104985
8180 0.999927137552492
8200 0.999934418776246
8220 0.999920924388123
8240 0.999910692194061
8260 0.999905846097031
8280 0.999907123048515
8300 0.999926061524258
8320 0.999923430762129
8340 0.999916835381064
8360 0.999935967690532
8380 0.999927883845266
8400 0.999905321922633
8420 0.999900510961317
8440 0.999897030480658
8460 0.999885780240329
8480 0.999872020120165
8500 0.999890460060082
8520 0.999905580030041
8540 0.999903020015021
8560 0.99990286000751
8580 0.999890455003755
8600 0.999873827501877
8620 0.999910813750939
8640 0.999904771875469
8660 0.999883785937735
8680 0.999870577968867
8700 0.999903668984434
8720 0.999899534492217
8740 0.999909667246108
8760 0.999898233623054
8780 0.999890416811527
8800 0.999905708405763
8820 0.999929219202882
8840 0.999923059601441
8860 0.99992662980072
8880 0.99993871490036
8900 0.99991678745018
8920 0.99993649372509
8940 0.999907846862545
8960 0.999920573431273
8980 0.999929236715636
9000 0.9999379
};
\addlegendentry{Dogs120}
\addplot [semithick, color0]
table {%
20 0.76567143
40 0.580858645
60 0.4553421875
80 0.38856971875
100 0.360450359375
120 0.3103142796875
140 0.29909071984375
160 0.290025029921875
180 0.274874164960938
200 0.269351582480469
220 0.262327601240234
240 0.270828835620117
260 0.253731402810059
280 0.239432626405029
300 0.238510173202515
320 0.233414021601257
340 0.236569375800629
360 0.233725352900314
380 0.217408661450157
400 0.204531470725079
420 0.211036565362539
440 0.21697219768127
460 0.223475693840635
480 0.225887051920317
500 0.219356800960159
520 0.218427490480079
540 0.21160742524004
560 0.19078370262002
580 0.19453190131001
600 0.210047600655005
620 0.211489550327502
640 0.221313090163751
660 0.212451340081876
680 0.199229560040938
700 0.200977515020469
720 0.197643412510234
740 0.201503746255117
760 0.192675213127559
780 0.191699316563779
800 0.19275979828189
820 0.193512749140945
840 0.189544134570472
860 0.184784017285236
880 0.175667678642618
900 0.180349889321309
920 0.179045329660655
940 0.177123264830327
960 0.174083167415164
980 0.183828643707582
1000 0.185074486853791
1020 0.189268548426895
1040 0.180582074213448
1060 0.183765777106724
1080 0.180895188553362
1100 0.175628989276681
1120 0.16954757963834
1140 0.18213576481917
1160 0.173764262409585
1180 0.184657861204793
1200 0.202107430602396
1220 0.181079625301198
1240 0.162933267650599
1260 0.1718369688253
1280 0.17252352441265
1300 0.177003872206325
1320 0.183763251103162
1340 0.184983955551581
1360 0.172611682775791
1380 0.187421356387895
1400 0.189918573193948
1420 0.174487551596974
1440 0.172988240798487
1460 0.175984205399243
1480 0.174142092699622
1500 0.173551881349811
1520 0.174117040674905
1540 0.176488075337453
1560 0.166615187668726
1580 0.175627633834363
1600 0.172375776917182
1620 0.178878878458591
1640 0.177660539229295
1660 0.173686159614648
1680 0.170070379807324
1700 0.177701799903662
1720 0.173389029951831
1740 0.172241269975915
1760 0.179596399987958
1780 0.176799629993979
1800 0.169100109996989
1820 0.169884279998495
1840 0.167325189999247
1860 0.170870799999624
1880 0.167209724999812
1900 0.174770312499906
1920 0.172846676249953
1940 0.165980878124976
1960 0.164890314062488
1980 0.173434547031244
2000 0.170586543515622
2020 0.162987976757811
2040 0.152405103378906
2060 0.154942581689453
2080 0.158883365844726
2100 0.155160457922363
2120 0.164495663961182
2140 0.166168681980591
2160 0.162721235990295
2180 0.169956552995148
2200 0.165745366497574
2220 0.164375263248787
2240 0.164799616624393
2260 0.159602098312197
2280 0.154636139156098
2300 0.172788654578049
2320 0.175893477289025
2340 0.167142168644512
2360 0.167959669322256
2380 0.175896209661128
2400 0.172114749830564
2420 0.165624599915282
2440 0.161318249957641
2460 0.15677752497882
2480 0.14802767248941
2500 0.154401391244705
2520 0.153749710622353
2540 0.155056325311176
2560 0.153960972655588
2580 0.161075076327794
2600 0.160699593163897
2620 0.170374536581949
2640 0.161539358290974
2660 0.158076864145487
2680 0.159169887072744
2700 0.159751058536372
2720 0.156702569268186
2740 0.157076419634093
2760 0.150738724817046
2780 0.149192202408523
2800 0.158988991204262
2820 0.153860275602131
2840 0.150096472801065
2860 0.148750481400533
2880 0.150104310700266
2900 0.155720075350133
2920 0.151283147675067
2940 0.149860258837533
2960 0.148473079418767
2980 0.147441949709383
3000 0.149649649854692
3020 0.143220589927346
3040 0.145626629963673
3060 0.140601064981836
3080 0.134463367490918
3100 0.137963303745459
3120 0.14367910187273
3140 0.141527160936365
3160 0.152070425468182
3180 0.154792387734091
3200 0.154796453867046
3220 0.149135626933523
3240 0.149055483466761
3260 0.153432786733381
3280 0.15053765336669
3300 0.155650816683345
3320 0.149633608341673
3340 0.148561889170836
3360 0.141222964585418
3380 0.137226932292709
3400 0.146899801146355
3420 0.146751635573177
3440 0.154611362786589
3460 0.148160781393294
3480 0.150669540696647
3500 0.145321665348324
3520 0.140945732674162
3540 0.147585771337081
3560 0.14340657566854
3580 0.13911405283427
3600 0.153723306417135
3620 0.142464118208568
3640 0.149369149104284
3660 0.146278284552142
3680 0.152838277276071
3700 0.140590388638035
3720 0.144529039319018
3740 0.140592644659509
3760 0.144873822329754
3780 0.152342891164877
3800 0.147760895582439
3820 0.145975067791219
3840 0.14563564389561
3860 0.137016186947805
3880 0.142707978473902
3900 0.136868659236951
3920 0.134978529618476
3940 0.142128534809238
3960 0.149174207404619
3980 0.145000523702309
4000 0.144827206851155
4020 0.142555568425577
4040 0.136002499212789
4060 0.132128924606394
4080 0.132215612303197
4100 0.135374976151599
4120 0.142354568075799
4140 0.1362135740379
4160 0.13810735201895
4180 0.136878181009475
4200 0.137461040504737
4220 0.145600470252369
4240 0.146383685126184
4260 0.138981787563092
4280 0.131960871781546
4300 0.125609540890773
4320 0.125954015445387
4340 0.136759497722693
4360 0.141050388861347
4380 0.143699454430673
4400 0.136887147215337
4420 0.131100693607668
4440 0.135833356803834
4460 0.135921033401917
4480 0.141514241700959
4500 0.136780255850479
4520 0.14337732792524
4540 0.14522300396262
4560 0.14695730698131
4580 0.139731263490655
4600 0.132390591745327
4620 0.125458383872664
4640 0.127263161936332
4660 0.129930830968166
4680 0.132977565484083
4700 0.136029642742041
4720 0.132085621371021
4740 0.13542727568551
4760 0.130993207842755
4780 0.128115528921378
4800 0.133014674460689
4820 0.133484262230344
4840 0.135192896115172
4860 0.125366510057586
4880 0.130146540028793
4900 0.132915210014397
4920 0.135873295007198
4940 0.125491250003599
4960 0.1314666900018
4980 0.1334167200009
5000 0.13788037500045
5020 0.134962417500225
5040 0.134716433750112
5060 0.140732916875056
5080 0.129664528437528
5100 0.125561879218764
5120 0.135799189609382
5140 0.129520844804691
5160 0.133922322402346
5180 0.131991331201173
5200 0.125652890600586
5220 0.128218040300293
5240 0.127149910150147
5260 0.125300072575073
5280 0.120421921287537
5300 0.129407580643768
5320 0.129698355321884
5340 0.129274727660942
5360 0.131702783830471
5380 0.131667766915236
5400 0.134891548457618
5420 0.133212889228809
5440 0.129513774614404
5460 0.127480852307202
5480 0.130449891153601
5500 0.126064515576801
5520 0.1228234677884
5540 0.1261392938942
5560 0.1242520519471
5580 0.12884357097355
5600 0.128605905486775
5620 0.130982287743388
5640 0.129692513871694
5660 0.133135066935847
5680 0.132276733467923
5700 0.125960624233962
5720 0.130168852116981
5740 0.12880714105849
5760 0.129245055529245
5780 0.124190590264623
5800 0.128596855132311
5820 0.127951317566156
5840 0.125164273783078
5860 0.127626981891539
5880 0.125737113945769
5900 0.127685001972885
5920 0.132793810986442
5940 0.133000640493221
5960 0.132926820246611
5980 0.129432685123305
6000 0.127568127561653
6020 0.122632295780826
6040 0.127553947890413
6060 0.120550503945207
6080 0.128538231972603
6100 0.133672125986302
6120 0.126271237993151
6140 0.127688388996575
6160 0.123811094498288
6180 0.121758882249144
6200 0.125042656124572
6220 0.134665108062286
6240 0.121174164031143
6260 0.123079242015571
6280 0.119573091007786
6300 0.121364240503893
6320 0.113999785251946
6340 0.120499117625973
6360 0.124729968812987
6380 0.118961269406493
6400 0.124618289703247
6420 0.119712146851623
6440 0.121722695925812
6460 0.115435557962906
6480 0.113505621481453
6500 0.116213885740726
6520 0.114652162870363
6540 0.126224951435182
6560 0.117369980717591
6580 0.122788250358795
6600 0.126286565179398
6620 0.124661387589699
6640 0.121742138794849
6660 0.123436844397425
6680 0.120112667198712
6700 0.126434538599356
6720 0.121302599299678
6740 0.122238534649839
6760 0.11605555232492
6780 0.12351759116246
6800 0.12328502558123
6820 0.123738472790615
6840 0.126129296395307
6860 0.123248788197654
6880 0.124167459098827
6900 0.119796359549413
6920 0.119906079774707
6940 0.118612949887353
6960 0.110183659943677
6980 0.122697929971838
7000 0.119466159985919
7020 0.11339258499296
7040 0.11065877249648
7060 0.11696118624824
7080 0.12135236312412
7100 0.12226145906206
7120 0.12067339453103
7140 0.119855182265515
7160 0.112921696132758
7180 0.129707508066379
7200 0.121954469033189
7220 0.117100464516595
7240 0.115890939758297
7260 0.124490004879149
7280 0.127208152439574
7300 0.122826446219787
7320 0.125644708109894
7340 0.128204804054947
7360 0.123323767027473
7380 0.125508583513737
7400 0.122434001756868
7420 0.114972872878434
7440 0.121972016439217
7460 0.116938065219609
7480 0.111963047609804
7500 0.119336993804902
7520 0.122630141902451
7540 0.120852213451226
7560 0.114214041725613
7580 0.117293550862806
7600 0.111255315431403
7620 0.117236952715702
7640 0.110219401357851
7660 0.114809730678925
7680 0.113809930339463
7700 0.112157455169731
7720 0.112457222584866
7740 0.109648746292433
7760 0.113909763146216
7780 0.116948991573108
7800 0.119550358286554
7820 0.110346244143277
7840 0.117154437071639
7860 0.120337943535819
7880 0.11756222176791
7900 0.115658590883955
7920 0.108728253441977
7940 0.110479871720989
7960 0.119347280860494
7980 0.116799745430247
8000 0.112672274715124
8020 0.120074922357562
8040 0.122527138178781
8060 0.12551838908939
8080 0.119539454544695
8100 0.129319442272348
8120 0.131795966136174
8140 0.125459883068087
8160 0.120915476534043
8180 0.120314543267022
8200 0.117060591633511
8220 0.110603080816755
8240 0.112495275408378
8260 0.113529247704189
8280 0.122744388852094
8300 0.123726226426047
8320 0.121897543213024
8340 0.119181488606512
8360 0.121991659303256
8380 0.118276659651628
8400 0.112808954825814
8420 0.117940059412907
8440 0.112337489706453
8460 0.118783274853227
8480 0.116064627426613
8500 0.117889183713307
8520 0.124890456856653
8540 0.122869683428327
8560 0.120119123714163
8580 0.116987238857082
8600 0.113044854428541
8620 0.10943440721427
8640 0.115084738607135
8660 0.118085481803568
8680 0.126303245901784
8700 0.126767022950892
8720 0.119494098475446
8740 0.121215874237723
8760 0.124418612118861
8780 0.120267641059431
8800 0.120797585529715
8820 0.130936687764858
8840 0.125540368882429
8860 0.117621059441214
8880 0.118927029720607
8900 0.117639694860304
8920 0.115038065430152
8940 0.114051722715076
8960 0.118517096357538
8980 0.116351930178769
9000 0.114186764
};
\addlegendentry{Foods101}
\end{axis}

\end{tikzpicture}

==> supple/drawing.tex <==


\footnotesize
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.56,xscale=0.56]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Shape: Trapezoid [id:dp40667201335992664] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.69 ] (124,4.07) -- (205.5,28.52) -- (205.5,84.95) -- (124,109.4) -- cycle ;
%Shape: Square [id:dp3987720860024466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (4.08,114.17) -- (64.25,114.17) -- (64.25,174.34) -- (4.08,174.34) -- cycle ;
%Pentagon Arrow [id:dp10239869563242765] 
\draw  [fill={rgb, 255:red, 255; green, 140; blue, 0 }  ,fill opacity=1 ] (390.5,203.54) -- (415.06,203.54) -- (444.18,231.54) -- (415.06,259.54) -- (390.5,259.54) -- cycle ;
%Straight Lines [id:da13612772957515817] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (206.17,55.4) -- (226,55.38) ;
%Straight Lines [id:da4734636205720997] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (206.67,74.4) -- (226.5,74.38) ;
%Straight Lines [id:da5533447169570342] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (206.67,37.4) -- (226.5,37.38) ;
%Shape: Trapezoid [id:dp2585202413278649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 0 }  ,fill opacity=1 ] (123,173.57) -- (204.5,198.02) -- (204.5,254.45) -- (123,278.9) -- cycle ;
%Straight Lines [id:da1162959154541634] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (206.17,225.9) -- (226,225.88) ;
%Straight Lines [id:da44533755533208774] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (206.67,244.9) -- (226.5,244.88) ;
%Straight Lines [id:da02494924219911887] 
\draw [color={rgb, 255:red, 255; green, 140; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 140; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (206.67,207.9) -- (226.5,207.88) ;
%Straight Lines [id:da8015123756632945] 
\draw    (298,231.5) -- (379.25,231.26) ;
\draw [shift={(382.25,231.25)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8092163583585661] 
\draw    (64.25,138.75) -- (94,138.8) -- (93.6,55.6) -- (120.6,55.51) ;
\draw [shift={(123.6,55.5)}, rotate = 539.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3608289203599393] 
\draw    (64.65,158.35) -- (94.4,158.4) -- (93.73,227.43) -- (118.07,227.43) ;
\draw [shift={(121.07,227.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4558769384765664] 
\draw    (294.98,50.98) -- (371.5,51.17) -- (370.87,101.5) ;
\draw [shift={(370.83,104.5)}, rotate = 270.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Square [id:dp15382260399195036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ] (344.6,113) -- (362.2,113) -- (362.2,130.6) -- (344.6,130.6) -- cycle ;
%Shape: Square [id:dp6564046227653406] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.8,113) -- (397.4,113) -- (397.4,130.6) -- (379.8,130.6) -- cycle ;
%Shape: Square [id:dp44589953583062325] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ] (362.2,113) -- (379.8,113) -- (379.8,130.6) -- (362.2,130.6) -- cycle ;
%Shape: Square [id:dp9565130535685538] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (344.62,130.58) -- (362.22,130.58) -- (362.22,148.18) -- (344.62,148.18) -- cycle ;
%Shape: Square [id:dp8381667052486261] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ] (379.82,130.58) -- (397.42,130.58) -- (397.42,148.18) -- (379.82,148.18) -- cycle ;
%Shape: Square [id:dp5024395747239905] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ] (362.22,130.58) -- (379.82,130.58) -- (379.82,148.18) -- (362.22,148.18) -- cycle ;
%Shape: Square [id:dp4570788167630617] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ] (344.62,148.18) -- (362.22,148.18) -- (362.22,165.78) -- (344.62,165.78) -- cycle ;
%Shape: Square [id:dp30095950729768317] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ] (379.82,148.18) -- (397.42,148.18) -- (397.42,165.78) -- (379.82,165.78) -- cycle ;
%Shape: Square [id:dp3101231415868593] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.22,148.18) -- (379.82,148.18) -- (379.82,165.78) -- (362.22,165.78) -- cycle ;
%Shape: Square [id:dp5854813845136393] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (427.65,112.87) -- (445.25,112.87) -- (445.25,130.47) -- (427.65,130.47) -- cycle ;
%Shape: Square [id:dp31688594564235095] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (462.85,112.87) -- (480.45,112.87) -- (480.45,130.47) -- (462.85,130.47) -- cycle ;
%Shape: Square [id:dp4261114196428182] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (445.25,112.87) -- (462.85,112.87) -- (462.85,130.47) -- (445.25,130.47) -- cycle ;
%Shape: Square [id:dp25985306434341915] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (427.65,130.47) -- (445.25,130.47) -- (445.25,148.07) -- (427.65,148.07) -- cycle ;
%Shape: Square [id:dp8819042212934953] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (462.87,130.44) -- (480.47,130.44) -- (480.47,148.04) -- (462.87,148.04) -- cycle ;
%Shape: Square [id:dp6888845055858528] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (445.27,130.44) -- (462.87,130.44) -- (462.87,148.04) -- (445.27,148.04) -- cycle ;
%Shape: Square [id:dp6021798605626769] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (427.67,148.04) -- (445.27,148.04) -- (445.27,165.64) -- (427.67,165.64) -- cycle ;
%Shape: Square [id:dp9820947428676379] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (462.87,148.04) -- (480.47,148.04) -- (480.47,165.64) -- (462.87,165.64) -- cycle ;
%Shape: Square [id:dp4504848802756707] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (445.27,148.04) -- (462.87,148.04) -- (462.87,165.64) -- (445.27,165.64) -- cycle ;
%Straight Lines [id:da6743753173491769] 
\draw    (298.32,217.98) -- (314.5,218.17) -- (313.83,138.5) -- (338.5,138.8) ;
\draw [shift={(341.5,138.83)}, rotate = 180.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da38492249543186197] 
\draw    (447.5,231) -- (507.25,230.76) ;
\draw [shift={(510.25,230.75)}, rotate = 539.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8405761466527066] 
\draw    (401.83,140) -- (422.17,140.15) ;
\draw [shift={(425.17,140.17)}, rotate = 180.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da26191018163323365] 
\draw    (482.83,140) -- (506.5,140.15) ;
\draw [shift={(509.5,140.17)}, rotate = 180.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (512,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f(\xvec) $};
% Text Node
\draw (225,10) node [anchor=north west][inner sep=0.75pt]    {$\mathit{\begin{bmatrix}
		\mathbf{T}_{1\cdot } \\
		\vdots \\
		\mathbf{T}_{d' \cdot }
		\end{bmatrix}}$};
% Text Node
\draw (225,170) node [anchor=north west][inner sep=0.75pt]    {$\begin{bmatrix}
	\mathbf{A}^{( t)}_{1\cdot } \ \\
	\vdots \\
	\mathbf{A}^{( t)}_{d \cdot }
	\end{bmatrix}$};
% Text Node
\draw (0,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {{Input $\xvec$}};
% Text Node
\draw (146,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {{Frozen}};
% Text Node
\draw (139,275.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{Trainable}};
% Text Node
\draw (387.33,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {{Classifier}};
% Text Node
\draw (357,165.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{M}^{( t)}$};
% Text Node
\draw (441.67,165.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{P}^{( t)}$};
% Text Node
\draw (512,132) node [anchor=north west][inner sep=0.75pt]    {$\Omega_{P}$};


\end{tikzpicture}


==> supple/sum_diags.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.8,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\footnotesize
\begin{axis}[
height=\figH,
legend cell align={left},
legend style={at={(1.005,1.0)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.75, transform shape},font=\footnotesize},
%legend style={at={(0.35,0.605)}, anchor=north west, draw=white!80.0!black, fill=none, nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=101,
xtick style={color=black},
xlabel={layer index},
label style={font=\small},
tick label style={font=\scriptsize},
y grid style={white!69.01960784313725!black},
ymin=0.037158203125, ymax=1.045849609375,
ymin=0.0, ymax=1.04,
% YG: no 
%ylabel={${\mathrm{tr}}(\bfP^{(t)})$},
ytick style={color=black}
]
\addplot [semithick, color2]
table {%
1 0.609375
4 0.3125
7 0.28515625
10 0.296875
13 0.2265625
16 0.255859375
19 0.3125
22 0.359375
25 0.2900390625
28 0.2421875
31 0.259765625
34 0.2568359375
37 0.2568359375
40 0.2900390625
43 0.3037109375
46 0.2861328125
49 0.2666015625
52 0.2587890625
55 0.265625
58 0.2724609375
61 0.267578125
64 0.2353515625
67 0.259765625
70 0.2587890625
73 0.263671875
76 0.265625
79 0.27734375
82 0.265625
85 0.267578125
88 0.26953125
91 0.3330078125
94 0.203125
97 0.12255859375
100 0.0830078125
};
\addlegendentry{Aircraft100}
\addplot [semithick, color1]
table {%
1 0.90625
4 0.82421875
7 0.9765625
10 1
13 0.99609375
16 0.990234375
19 1
22 1
25 0.9873046875
28 0.9853515625
31 0.984375
34 0.98828125
37 0.9951171875
40 0.9951171875
43 0.9951171875
46 0.9892578125
49 0.986328125
52 0.9921875
55 0.990234375
58 0.96484375
61 0.9697265625
64 0.9453125
67 0.94921875
70 0.955078125
73 0.9375
76 0.9560546875
79 0.935546875
82 0.9384765625
85 0.931640625
88 0.919921875
91 0.65625
94 0.98486328125
97 0.98388671875
100 0.97021484375
};
\addlegendentry{Birds200}
\addplot [semithick, color3]
table {%
1 0.875
4 0.5625
7 0.55859375
10 0.6796875
13 0.583984375
16 0.60546875
19 0.677734375
22 0.767578125
25 0.6337890625
28 0.6240234375
31 0.6474609375
34 0.6591796875
37 0.662109375
40 0.6748046875
43 0.693359375
46 0.681640625
49 0.70703125
52 0.72265625
55 0.697265625
58 0.669921875
61 0.6650390625
64 0.6767578125
67 0.6650390625
70 0.6591796875
73 0.697265625
76 0.70703125
79 0.697265625
82 0.6953125
85 0.677734375
88 0.619140625
91 0.5556640625
94 0.51708984375
97 0.36328125
100 0.21728515625
};
\addlegendentry{Cars196}
\addplot [semithick, color4]
table {%
1 0.921875
4 0.91015625
7 0.97265625
10 0.98828125
13 0.98828125
16 0.98046875
19 0.984375
22 0.98828125
25 0.9833984375
28 0.9814453125
31 0.986328125
34 0.990234375
37 0.9853515625
40 0.986328125
43 0.990234375
46 0.9931640625
49 0.9931640625
52 0.9921875
55 0.9921875
58 0.9931640625
61 0.9931640625
64 0.9912109375
67 0.9912109375
70 0.9921875
73 0.990234375
76 0.9931640625
79 0.9931640625
82 0.98828125
85 0.9873046875
88 0.98828125
91 0.9345703125
94 1
97 1
100 1
};
\addlegendentry{Dogs120}
\addplot [semithick, color0]
table {%
1 0.828125
4 0.828125
7 0.9375
10 0.97265625
13 0.87109375
16 0.837890625
19 0.85546875
22 0.94140625
25 0.9384765625
28 0.9140625
31 0.9208984375
34 0.9033203125
37 0.908203125
40 0.9208984375
43 0.9404296875
46 0.953125
49 0.947265625
52 0.943359375
55 0.9296875
58 0.9228515625
61 0.908203125
64 0.90625
67 0.8984375
70 0.888671875
73 0.90234375
76 0.9208984375
79 0.9130859375
82 0.9150390625
85 0.931640625
88 0.9306640625
91 0.8515625
94 0.92138671875
97 0.8369140625
100 0.72900390625
};
\addlegendentry{Foods101}
\end{axis}

\end{tikzpicture}
